Optical Current, Momentum and Angular Momentum in Anisotropic Materials exposed to Detailed Balance

This work investigates the theory behind a thought experiment that intends to measure momentum and angular momentum of matter exposed to `isotropic radiative noise'. Radiative momentum has been a controversial subject for decades. The momentum of isotropic noise is intuitively expected to be zero. We formulate the general features of the isotropic noise such as equipartition of energy and the vanishing of integrated Poynting vector. We demonstrate that in bi-anisotropic materials, a finite radiative momentum persists that performs work on the matter when its parameters change slowly. We find that Faraday rotation in the scattering of the radiative noise induces an angular momentum along the applied external magnetic field. Also, a Poynting vector starts circulating around the matter, raising the question whether it really describes the energy flow. These effects are small and hard to measure in any real experiment. Yet, they are surprising predictions of the classical, macroscopic Maxwell equations, and make contact with the outcome of recent QED calculations done for the quantum vacuum.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

